QCD sum rule studies on the $s s \bar s \bar s$ tetraquark states of $J^{PC} = 0^{-+}$

We apply the method of QCD sum rules to study the $s s \bar s \bar s$ tetraquark states of $J^{PC} = 0^{-+}$. We construct all the relevant $s s \bar s \bar s$ tetraquark currents, and find that there are only two independent ones. We use them to further construct two weakly-correlated mixed currents. One of them leads to reliable QCD sum rule results and the mass is extracted to be $2.51^{+0.15}_{-0.12}$ GeV, suggesting that the $X(2370)$ or the $X(2500)$ can be explained as the $ss\bar s\bar s$ tetraquark state of $J^{PC} = 0^{-+}$. To verify this interpretation, we propose to further study the $\pi\pi/K \bar K$ invariant mass spectra of the $J/\psi \to \gamma \pi \pi \eta^\prime/\gamma K \bar K \eta^\prime$ decays in BESIII to examine whether there exists the $f_0(980)$ resonance.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

